CINM (Cinnamon): A Compilation Infrastructure for Heterogeneous Compute In-Memory and Compute Near-Memory Paradigms

The rise of data-intensive applications exposed the limitations of conventional processor-centric von-Neumann architectures that struggle to meet the off-chip memory bandwidth demand. Therefore, recent innovations in computer architecture advocate compute-in-memory (CIM) and compute-near-memory (CNM), non-von- Neumann paradigms achieving orders-of-magnitude improvements in performance and energy consumption. Despite significant technological breakthroughs in the last few years, the programmability of these systems is still a serious challenge. Their programming models are too low-level and specific to particular system implementations. Since such future architectures are predicted to be highly heterogenous, developing novel compiler abstractions and frameworks become necessary. To this end, we present CINM (Cinnamon), a first end-to-end compilation flow that leverages the hierarchal abstractions to generalize over different CIM and CNM devices and enable device-agnostic and device-aware optimizations. Cinnamon progressively lowers input programs and performs optimizations at each level in the lowering pipeline. To show its efficacy, we evaluate CINM on a set of benchmarks for the well-known UPMEM CNM system and the memristors-based CIM accelerators. We show that Cinnamon, supporting multiple hardware targets, generates high-performance code comparable to or better than state-of-the-art implementations.

==> figures/results/callsites.tex <==
\begin{figure}[h]
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar=2pt,
    enlargelimits=0.035,
    ylabel={Callsites},
%     legend style={},
    bar width=1.5pt,
    legend columns=2,
    ymin=0, ymax=5,
    height=0.2\textwidth,
    ymajorgrids=true,
	axis x line*=bottom,
    grid style=dashed,
    ytick={1, 2, 3, 4},
%     yminorticks=true,
%     extra y ticks = {0.1, 10, 1000}, 
%     extra y tick labels={},
    log ticks with fixed point,
    x tick label style={xshift=.4em,rotate=45,anchor=east},
    legend style={draw=none, fill=none, anchor=north east},
    xlabel={},
    symbolic x coords={mv, mm, 2mm, 3mm, conv, convp, contrl, contrs, contrs2, mlp},
    xtick=data
% 		legend style={at={(0.1,1.1)},anchor=west}
]
     
    % OCC
    \addplot+ [blind_safe_one_scheme_four_colors] 
    coordinates {
%     (vecadd, 0) 
    (mv, 1) 
    (mm, 1) 
    (2mm, 2) 
    (3mm, 3)
    (conv, 1) 
    (convp, 3) 
    (contrl, 1)
    (contrs, 1)
    (contrs2, 1)
    (mlp, 3) 
%     (resnet, 18) 
    };
   
    %Cinnamon
  	\addplot+ [blind_safe_four_scheme_four_colors] 
  	  coordinates {
%     (vecadd, 0) 
    (mv, 1) 
    (mm, 1) 
    (2mm, 2) 
    (3mm, 3)
    (conv, 1) 
    (convp, 3) 
    (contrl, 1)
    (contrs, 1)
    (contrs2, 1)
    (mlp, 3) 
%     (resnet, 18) 
    };
%     \node[left] at ($(axis cs:resnet,4)$) {18}; 
\legend{OCC, \cname}
\end{axis}
\end{tikzpicture}
\vspace{-5pt}
\caption{Callsites for the memristors' runtime library functions in OCC and \cname.}
\label{fig:callsites}
\vspace{-15pt}
\end{figure}


==> figures/results/runtime.tex <==
\begin{figure*}[tbh]
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}
[
    width=\textwidth,
    ybar=1pt, % space between bars
    enlargelimits=0.08,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.025,0.5)}},
    ylabel=Speedup\\ (norm. to CPU),
    legend style={draw=none, fill=none},
    bar width=3.5pt,
    legend columns=7,
%     ymode = log,
%     log basis y={10},
    ymin=0, ymax=24,
    height=0.27\textwidth,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    x tick label style={xshift=.2em, yshift=-.9em, rotate=0,anchor=center},
    yminorticks=true,
    legend style={at={(1,1)},anchor=north east},
    xlabel={},
    ytick={1, 4, 8, 12, 16, 20},
    yminorticks=true,
%     extra y ticks = {0.1, 10, 1000}, 
%     extra y tick labels={},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
    symbolic x coords={vecadd, mv, mm, 2mm, 3mm, conv, convp, contrl, contrs, contrs2, mlp, geom},
    xtick=data,
]

% %CPU 
% \addplot+ [blind_safe_two_scheme_five_colors] coordinates { %real data
% (vecadd,1)
% (mv,1)
% (mm,1)
% (2mm,1)
% (3mm,1)
% (conv,1)
% (convp,1 ) 
% (contract,1)
% % (contract2,1)
% % (contract3,1)
% (mlp,1)
% (resnet,1)
% (geom,1)
% }; 

%DPU-not-opt-1d 
\addplot+ [blind_safe_one_scheme_seven_colors_grnblu] coordinates {
(vecadd,4.516716119)
(mv,2.25)
(mm,6.25E-01)
(2mm,7.50E-01)
(3mm,5.73E-01)
(conv,2.66E-01)
(convp,1.38E+00 ) 
(contrl,0.88)
(contrs,0.47)
(contrs2,0.49)
(mlp, 6.36E-01) 
% (resnet,1)
(geom,0.831)
}; 

%DPU-opt-1d 
\addplot+ [blind_safe_two_scheme_seven_colors_grnblu] coordinates {
(vecadd,4.516716119 )
(mv,2.25)
(mm,1.23E+00)
(2mm,1.72E+00)
(3mm,1.19E+00)
(conv,6.54E-01)
(convp,2.02E+00) 
(contrl, 2.2)
(contrs,1.22)
(contrs2,1.14)
(mlp,1.46E+00) 
% (resnet,1)
(geom,1.68)
}; 

% %CPU
% \addplot+ [blind_safe_two_scheme_five_colors] coordinates { %real data
% (vecadd,1)
% (mv,1)
% (mm,1)
% (2mm,1)
% (3mm,1)
% (conv,1)
% (convp,1 ) 
% (contract,1)
% % (contract2,1)
% % (contract3,1)
% (mlp,1)
% (resnet,1)
% (geom,1)
% }; 

%DPU-not-opt-5d 
\addplot+ [blind_safe_three_scheme_seven_colors_grnblu] coordinates {
(vecadd,9.033432239)
(mv,4.1)
(mm,2.85E+00)
(2mm,3.43E+00)
(3mm,2.75E+00)
(conv,1.02E+00)
(convp,2.13E+00 ) 
(contrl,4.38)
(contrs,2.33)
(contrs2,2.25)
(mlp, 1.75E+00) 
% (resnet,1)
(geom,2.89)
}; 

%DPU-opt-5d 
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
(vecadd,9.033432239 )
(mv,4.1)
(mm,6.57E+00)
(2mm,8.21E+00)
(3mm,7.41E+00)
(conv,1.69E+00)
(convp,2.34E+00 ) 
(contrl, 11.08)
(contrs,10.46)
(contrs2,6.1)
(mlp,4.37E+00) 
% (resnet,1)
(geom,6.15)
}; 

% %CPU 
% \addplot+ [blind_safe_two_scheme_five_colors] coordinates { %real data
% (vecadd,1)
% (mv,1)
% (mm,1)
% (2mm,1)
% (3mm,1)
% (conv,1)
% (convp,1 ) 
% (contract,1)
% % (contract2,1)
% % (contract3,1)
% (mlp,1)
% (resnet,1)
% (geom,1)
% }; 

%DPU-not-opt-10d 
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
(vecadd,9.033432239)
(mv,6.4)
(mm,5.00E+00)
(2mm,6.02E+00)
(3mm,4.58E+00)
(conv,2.63E+00)
(convp,2.20E+00 ) 
(contrl,8.72)
(contrs,4.64)
(contrs2,3.94)
(mlp, 2.33E+00) 
% (resnet,1)
(geom,4.55)
}; 

%DPU-opt-10d 
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
(vecadd,9.033432239 )
(mv,6.4)
(mm,1.00E+01)
(2mm,1.16E+01)
(3mm,1.03E+01)
(conv,5.50E+00)
(convp,2.38E+00 ) 
(contrl, 21.97)
(contrs,11.54)
(contrs2,10.65)
(mlp,4.91E+00) 
% (resnet,1)
(geom,7.72)
}; 

\legend{dpu-1d, dpu-opt-1d, dpu-5d, dpu-opt-5d, dpu-10d, dpu-opt-10d}
\end{axis}
\end{tikzpicture}
\vspace{-10pt}
\caption{Performance comparison of different CPU and DPU configurations. All results are normalized to the host CPU.}
\label{fig:runtime}
\vspace{-10pt}
\end{figure*}



==> figures/results/runtime_new.tex <==
\begin{figure}[tbh]
\footnotesize
    \pgfplotsset{compat = newest}
    \pgfplotsset{major grid style={dotted,aluminium2!50!black}}
    \begin{tikzpicture}
    \begin{axis}
    [
        % width=\textwidth,
        width=\columnwidth,
        ybar=0.4pt, % space between bars
        enlargelimits=0.07,
        enlarge y limits={upper, value=0.1},
        ylabel style={align=center},
        y label style={at={(-0.07,0.5)}},
        ylabel=Execution time (ms) \\(log scale),
        legend style={draw=none, fill=none},
        bar width=2.6pt,
        legend columns=4,
        ymode = log,
        log basis y={10},
        % ymin=-1, %ymax=24,
        height=0.3\textwidth,
        ymajorgrids=true,
        grid style=dashed,
        axis x line*=bottom,
        x tick label style={xshift=.0em, yshift=-.0em, rotate=45,anchor=east},
        yminorticks=true,
        legend style={at={(1.05,1.35)},anchor=north east},
        xlabel={},
        ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
        every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    %     yminorticks=true,
    %     extra y ticks = {0.1, 10, 1000}, 
    %     extra y tick labels={},
        % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    %     every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
        symbolic x coords={va, sel, bfs, mv, hst-l, mlp, red, ts},
        xtick=data,
    %     yticklabel style={/pgf/number format/1000 sep=\,},
    ]
    
    % %CPU 
    % \addplot+ [blind_safe_two_scheme_five_colors] coordinates { %real data
    % (vecadd,1)
    % (mv,1)
    % (mm,1)
    % (2mm,1)
    % (3mm,1)
    % (conv,1)
    % (convp,1 ) 
    % (contract,1)
    % % (contract2,1)
    % % (contract3,1)
    % (mlp,1)
    % (resnet,1)
    % (geom,1)
    % }; 

    %CPU-icpx
    % \addplot+ [blind_safe_one_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_one_seven_colors] coordinates {
    (va, 212.075)
    (sel, 21184)
    (bfs, 216.657996)
    (mv, 363.041)
    (hst-l, 5804.067333)
    (mlp, 1041.637)
    (red, 1063.429)
    (ts, 5242.957)
    % (resnet,1)
    % (geom, 30.43407422)
    }; 

    %DPU-prim-4d 
    % \addplot+ [blind_safe_two_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_two_seven_colors] coordinates {
    (va, 122.214)
    (sel, 147.374666)
    (bfs, 2423.907027)
    (mv, 460.022)
    (hst-l, 2329.814666)
    (mlp, 2521.492668)
    (red, 394.956666)
    (ts, 1566.103469)
    }; 


    %DPU-cinm-4d
    % \addplot+ [blind_safe_three_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_three_seven_colors] coordinates {
    (va, 98.878666)
    (sel, 110.458)
    (bfs, 251.318997)
    (mv, 465.1396)
    (hst-l, 623.583334)
    (mlp, 2326.492668)
    (red, 482.640666)
    (ts, 1566.103469)
    }; 
    
    %DPU-prim-8d 
    % \addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_four_seven_colors] coordinates {
    (va, 61.107)
    (sel, 73.687333)
    (bfs, 4832.744941)
    (mv, 230.011)
    (hst-l, 1164.907333)
    (mlp, 1260.746334)
    (red, 197.478333)
    (ts, 757.646333)
    }; 
    
    
    %dpu-cinm-8d
    % \addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_five_seven_colors] coordinates {
    (va, 49.439333)
    (sel, 55.229)
    (bfs, 251.318997)
    (mv, 232.3794)
    (hst-l, 311.872)
    (mlp, 1080.23334)
    (red, 120.621333)
    (ts, 811.6041875)
    }; 
    
    %DPU-prim-16d
    % \addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_six_seven_colors] coordinates {
    (va, 30.712667)
    (sel, 36.979)
    (bfs, 7801.188346)
    (mv, 115.119667)
    (hst-l, 582.392)
    (mlp, 1048.331667)
    (red, 98.860333)
    (ts, 420.052)
    }; 


    %DPU-cinm-16d
    % \addplot+ [blind_safe_seven_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_seven_seven_colors] coordinates {
    (va, 25.407667)
    (sel, 27.831)
    (bfs, 251.318997)
    (mv, 116.3802)
    (hst-l, 155.929667)
    (mlp, 989.312367)
    (red, 60.578)
    (ts, 447.515031)
    }; 


    
    \legend{cpu-opt, prim-4d, cinm-opt-4d, prim-8d, cinm-opt-8d, prim-16d, cinm-opt-16d}
    \end{axis}
    \end{tikzpicture}
    % \vspace{-0.5cm}
    \caption{Performance comparison CPU vs cinm-opt-nd and prime-nd.}
    \label{fig:runtime-comp}
    % \vspace{-0.3cm}
    \end{figure}
    
    

==> figures/results/runtime_occ.tex <==
\begin{figure*}[tbh]
    \pgfplotsset{compat = newest}
    \pgfplotsset{major grid style={dotted,aluminium2!50!black}}
    \begin{tikzpicture}
    \begin{axis}
    [
            width=0.98\textwidth,
        ybar=1pt, % space between bars
        enlargelimits=0.08,
        enlarge y limits={upper, value=0.1},
        ylabel style={align=center},
        y label style={at={(-0.045,0.5)}},
        ylabel=Speedup\\ (norm. to CPU),
        legend style={draw=none, fill=none},
        bar width=3.5pt,
        legend columns=4,
        ymode = log,
        log basis y={10},
        % ymin=-1, %ymax=24,
        height=0.22\textwidth,
        ymajorgrids=true,
        grid style=dashed,
        axis x line*=bottom,
        x tick label style={xshift=.0em, yshift=-.0em, rotate=45,anchor=east},
        yminorticks=true,
        legend style={at={(1,1.2)},anchor=north east},
        xlabel={},
        ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
        every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    %     yminorticks=true,
    %     extra y ticks = {0.1, 10, 1000}, 
    %     extra y tick labels={},
        % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    %     every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
        symbolic x coords={mv, mm, 2mm, 3mm, conv, convp, contrl, contrs, contrs2, mlp, geom},
        xtick=data,
    %     yticklabel style={/pgf/number format/1000 sep=\,},
    ]
    
    
    
    %cim-tile
    \addplot+ [blind_safe_three_scheme_seven_colors_grnblu] coordinates {
%     (vecadd, 1)
    (mv, 0.315127828)
    (mm, 28.13259364)
    (2mm, 30.44479062)
    (3mm, 31.46443837)
    (conv, 14.75378786)
    (convp, 27.71897659) 
    (contrl, 14.76268904)
    (contrs, 3.613639864)
    (contrs2, 4.357384729)
    (mlp, 30.24466596) 
    % (resnet,1)
    (geom, 10.93375976)
    }; 
    
    %cim-min-writes
    \addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
%     (vecadd, 1)
    (mv, 0.370538041)
    (mm, 32.15451644)
    (2mm, 34.79727227)
    (3mm, 35.96269203)
    (conv, 16.93231837)
    (convp, 31.93122683) 
    (contrl, 16.58898514)
    (contrs, 3.973484472)
    (contrs2, 4.624143444)
    (mlp, 34.56853718) 
    % (resnet,1)
    (geom, 12.38542132)
    }; 
    
    
    %cim-parallel
    \addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
%     (vecadd, 1)
    (mv, 1.260511311)
    (mm, 112.5303746)
    (2mm, 121.7791625)
    (3mm, 125.8577535)
    (conv, 14.75378786)
    (convp, 27.71897659) 
    (contrl, 43.46195007)
    (contrs, 6.67285151)
    (contrs2, 7.221782746)
    (mlp, 120.9786639) 
    % (resnet,1)
    (geom, 27.24409631)
    }; 
    
    
    %cim-opt
    \addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
%     (vecadd, 1)
    (mv, 1.482152164)
    (mm, 128.6180658)
    (2mm, 139.1890891)
    (3mm, 143.8507681)
    (conv, 16.93231837)
    (convp, 31.93122683) 
    (contrl, 47.29409609)
    (contrs, 6.963996012)
    (contrs2, 7.398629511)
    (mlp, 138.2741487) 
    % (resnet,1)
    (geom, 30.49440677)
    }; 
    
    
    \legend{cim, cim-min-writes, cim-parallel, cim-opt}
    
    \end{axis}
    \end{tikzpicture}
    % \vspace{-.5cm}
    \caption{Performance comparison of different CIM configurations. All results are normalized to the ARM cpu.}
    \label{fig:occ_runtime}
    % \vspace{-0.5cm}
    \end{figure*}
    
    


==> figures/results/runtime_occ_energy_gain.tex <==
\begin{figure*}[tbh]
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}
\begin{axis}
[
        width=\textwidth,
    ybar=1pt, % space between bars
    enlargelimits=0.08,
    enlarge y limits={upper, value=0.1},
    ylabel style={align=center},
    y label style={at={(-0.035,0.5)}},
    ylabel=Speedup\\ (norm. to CPU),
    legend style={draw=none, fill=none},
    bar width=3.5pt,
    legend columns=7,
    ymode = log,
    log basis y={10},
    % ymin=-1, %ymax=24,
    height=0.27\textwidth,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    x tick label style={xshift=.2em, yshift=-.9em, rotate=0,anchor=center},
    yminorticks=true,
    legend style={at={(1,1.1)},anchor=north east},
    xlabel={},
    ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
%     yminorticks=true,
%     extra y ticks = {0.1, 10, 1000}, 
%     extra y tick labels={},
    % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
%     every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
    symbolic x coords={vecadd, mv, mm, 2mm, 3mm, conv, convp, contrl, contrs, contrs2, mlp, geom},
    xtick=data,
%     yticklabel style={/pgf/number format/1000 sep=\,},
]



%cim-tile
\addplot+ [blind_safe_three_scheme_seven_colors_grnblu] coordinates {
(vecadd, 0)
(mv, 0.09)
(mm, 8.09)
(2mm, 8.65)
(3mm, 9.08)
(conv, 38.16)
(convp, 63.52) 
(contrl, 428.31)
(contrs, 1.04)
(contrs2, 1.26)
(mlp, 8.73) 
% (resnet,1)
(geom, 7.64185545)
}; 

%cim-min-writes
\addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
(vecadd, 0)
(mv, 0.11)
(mm, 9.25)
(2mm, 9.89)
(3mm, 10.37)
(conv, 43.63)
(convp, 73.15) 
(contrl, 455.62)
(contrs, 1.15)
(contrs2, 1.34)
(mlp, 9.98) 
% (resnet,1)
(geom, 8.645786303)
}; 



%cim-parallel
\addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
(vecadd, 0)
(mv, 0.36)
(mm, 32.36)
(2mm, 34.61)
(3mm, 36.3)
(conv, 152.65)
(convp, 254.1) 
(contrl, 668.7)
(contrs, 1.93)
(contrs2, 2.09)
(mlp, 34.93) 
% (resnet,1)
(geom, 23.59529555)
}; 


%cim-opt
\addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
(vecadd, 0)
(mv, 0.42)
(mm, 36.99)
(2mm, 39.56)
(3mm, 41.49)
(conv, 174.51)
(convp,292.61 ) 
(contrl, 684.71)
(contrs, 2.01)
(contrs2, 2.14)
(mlp, 39.92) 
% (resnet,1)
(geom, 26.21168774)
}; 



\legend{cim-tile, cim-min-writes, cim-parallel, cim-opt}

\end{axis}
\end{tikzpicture}
\vspace{-10pt}
\caption{Performance comparison of different CPU and DPU configurations. All results are normalized to the host CPU.}
\label{fig:runtime}
\vspace{-10pt}
\end{figure*}



==> figures/results/runtime_opt.tex <==
\begin{figure}[tbh]
    \footnotesize

    \pgfplotsset{compat = newest}
    \pgfplotsset{major grid style={dotted,aluminium2!50!black}}
    \begin{tikzpicture}
    \begin{axis}
    [
        % width=\textwidth,
        width=\columnwidth,
        ybar=0.4pt, % space between bars
        enlargelimits=0.05,
        enlarge y limits={upper, value=0.1},
        ylabel style={align=center},
        y label style={at={(-0.08,0.5)}},
        ylabel=Execution time (ms)\\ (log scale),
        legend style={draw=none, fill=none},
        bar width=2.5pt,
        legend columns=3,
        ymode = log,
        log basis y={10},
        % ymin=-1, %ymax=24,
        height=0.27\textwidth,
        ymajorgrids=true,
        grid style=dashed,
        axis x line*=bottom,
        x tick label style={xshift=.0em, yshift=-.0em, rotate=45,anchor=east},
        yminorticks=true,
        legend style={at={(1,1.3)},anchor=north east},
        xlabel={},
        ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
        every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},
    %     yminorticks=true,
    %     extra y ticks = {0.1, 10, 1000}, 
    %     extra y tick labels={},
        % ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
    %     every y tick scale label/.style={at={(yticklabel cs:1.2)}, anchor = center, rotate = 0},
        symbolic x coords={mm, 2mm, 3mm, conv, contrl, contrs1, contrs2, mlp, mv},
        xtick=data,
    %     yticklabel style={/pgf/number format/1000 sep=\,},
    ]
    

    %cinm-4d-non-opt
    % \addplot+ [blind_safe_one_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_one_seven_colors] coordinates {
        (mm, 180.440667)
        (2mm, 360.921667)
        (3mm, 541.355333)
        (conv, 553.194)
        (contrl, 4437.7306)
        (contrs1, 3.0334)
        (contrs2, 1400.737)
        (mlp, 2412.1268)
        (mv, 493.4876)
 
    }; 

    %cinm-4d-opt
    % \addplot+ [blind_safe_two_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_two_seven_colors] coordinates {
        (mm, 124.439333)
        (2mm, 249.130667)
        (3mm, 373.55)
        (conv, 495.518)
        (contrl,3960.0326 )
        (contrs1, 0.5602)
        (contrs2, 987.362)
        (mlp, 2326.492668)
        (mv, 465.1396)
    }; 


    %cinm-8d-non-opt
    % \addplot+ [blind_safe_three_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_three_seven_colors] coordinates {
        (mm,90.353667 )
        (2mm, 180.678)
        (3mm, 271.087667)
        (conv, 351.369)
        (contrl, 2301.5394)
        (contrs1, 1.714)
        (contrs2, 700.6632)
        (mlp, 1170.32134)
        (mv,247.013 )
    }; 
    
    %cinm-8d-opt
    % \addplot+ [blind_safe_four_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_four_seven_colors] coordinates {
        (mm, 62.203667)
        (2mm, 124.411)
        (3mm, 186.666666)
        (conv, 276.523)
        (contrl, 1979.2632)
        (contrs1, 0.5308)
        (contrs2, 493.917)
        (mlp, 1080.23334)
        (mv, 232.3794)
    }; 
    
    
    %cinm-16d-non-opt
    % \addplot+ [blind_safe_five_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_five_seven_colors] coordinates {
        (mm, 45.414)
        (2mm, 90.872)
        (3mm, 136.262333)
        (conv, 175.766)
        (contrl, 1142.278)
        (contrs1, 1.4128)
        (contrs2, 350.418)
        (mlp, 995.31267)
        (mv, 123.6274)
    }; 
    
    %cinm-16d-opt
    % \addplot+ [blind_safe_six_scheme_seven_colors_grnblu] coordinates {
    \addplot+ [new_six_seven_colors] coordinates {
        (mm, 31.416)
        (2mm, 62.783)
        (3mm,94.128667 )
        (conv, 138.52)
        (contrl, 989.568)
        (contrs1, 0.4448)
        (contrs2, 247.1986)
        (mlp, 989.312367)
        (mv, 116.3802)
    }; 
    \legend{cinm-4d, cinm-opt-4d, cinm-8d, cinm-opt-8d, cinm-16d, cinm-opt-16d}
    \end{axis}
    \end{tikzpicture}
    % \vspace{-1cm}
    \caption{Impact of \cname{} optimizations on performance.}
    \label{fig:runtime}
    % \vspace{-0.6cm}
    \end{figure}
    
    

==> figures/results/scalability.tex <==
\begin{figure}[h]
    \pgfplotsset{compat = newest}
    \pgfplotsset{major grid style={dotted,aluminium2!50!black}}
    \begin{tikzpicture}
    \begin{axis}
    [
        width=0.95\columnwidth,
        ybar=0.4pt, % space between bars
        enlargelimits=0.1,
        enlarge y limits={upper, value=0.1},
        ylabel style={align=center},
        y label style={at={(-0.09,0.5)}},
        y tick label style={
            /pgf/number format/.cd,
            1000 sep={}
        },
        ylabel=Execution time \\ ({sec,} log scale),
        legend style={draw=none},
        bar width=5pt,
        legend columns=5,
        xmode=log,
        log basis x={2},
        ymode = log,
        log basis y={10},
    %     ymin=0, ymax=25000,
        height=0.27\textwidth,
        ymajorgrids=true,
        grid style=dashed,
        axis x line*=bottom,
        x tick label style={xshift=.2em, yshift=-.6em, rotate=0,anchor=center},
        ytick={0.01, 1, 100, 10000},
        yminorticks=true,
        extra y ticks={0.1, 0.1, 10, 1000}, % add extra tick
        extra y tick labels={}, % do not print extra tick
        xlabel={Input size},
    %     x label style={yshift=.4em}, %remove space between caption and axis
        legend style={at={(1,1.2)},fill=none,anchor=north east},
    ]
    
    % %%CPU-GCC
    % \addplot + [blind_safe_one_scheme_five_colors] coordinates {
    % % (32, 0.000109)
    % (512, 0.525)
    % (1024, 0.75)
    % (2048, 1.76)
    % (4096, 6.479)
    % (8192, 27.178) 
    % (16384, 103.501) 
    % (32768, 391.86)
    % (65536, 1576.548)
    % };
    
    % %%CPU-GCC -O2
    % \addplot + [blind_safe_two_scheme_five_colors] coordinates {
    % (512, 0.095)
    % (1024, 0.266)
    % (2048, 0.367)
    % (4096, 1.491)
    % (8192, 5.662) 
    % (16384, 22.632) 
    % (32768, 96.523)
    % (65536, 363.041)
    % };

    % %%CPU-GCC icpx
    % \addplot + [blind_safe_two_scheme_five_colors] coordinates {
    % (512, 0.221)
    % (1024, 0.316)
    % (2048, 0.875)
    % (4096, 2.819)
    % (8192, 5.796) 
    % (16384, 22.585) 
    % (32768, 89.196)
    % (65536, 404.164)
    % };
    
    % % DPU -- 8 DIMM
    % \addplot + [blind_safe_three_scheme_five_colors] coordinates {
    % (512, 2.642)
    % (1024, 2.64)
    % (2048, 3.601)
    % (4096, 7.601)
    % (8192, 20.753) 
    % (16384, 54.731) 
    % (32768, 175.1038)
    % (65536, 742.0688)
    % };
    
    % % DPU -- 16 DIMMs
    % \addplot + [blind_safe_four_scheme_five_colors] coordinates {
    %     (512, 4.383)
    %     (1024, 4.567)
    %     (2048, 5.31)
    %     (4096, 7.815)
    %     (8192, 17.941) 
    %     (16384, 42.55) 
    %     (32768, 124.009)
    %     (65536, 385.828)
    % };


    %%CPU-GCC
    \addplot + [blind_safe_one_scheme_five_colors] coordinates {
    % (32, 0.000109)
    (512, 0.525)
    (1024, 0.75)
    (2048, 1.76)
    (4096, 6.479)
    (8192, 27.178) 
    (16384, 103.501) 
    (32768, 391.86)
    (65536, 1576.548)
    };
    
    %%CPU-GCC -O2
    \addplot + [blind_safe_two_scheme_five_colors] coordinates {
    (512, 0.095)
    (1024, 0.266)
    (2048, 0.367)
    (4096, 1.491)
    (8192, 5.662) 
    (16384, 22.632) 
    (32768, 96.523)
    (65536, 363.041)
    };

    %%CPU-GCC icpx
    \addplot + [blind_safe_two_scheme_five_colors] coordinates {
    (512, 0.221)
    (1024, 0.316)
    (2048, 0.875)
    (4096, 2.819)
    (8192, 5.796) 
    (16384, 22.585) 
    (32768, 89.196)
    (65536, 404.164)
    };
    
    % DPU -- 8 DIMM
    \addplot + [blind_safe_three_scheme_five_colors] coordinates {
    (512, 0.379)
    (1024, 0.413)
    (2048, 0.611)
    (4096, 1.595)
    (8192, 4.716) 
    (16384, 14.9526) 
    (32768, 59.2026)
    (65536, 234.778)
    };
    
    % DPU -- 16 DIMMs
    \addplot + [blind_safe_four_scheme_five_colors] coordinates {
    (512, 0.519)
    (1024, 0.528)
    (2048, 0.603)
    (4096, 1.063)
    (8192, 2.628) 
    (16384, 7.766) 
    (32768, 33.729)
    (65536, 117.617)
    };


    % (512, )
    % (1024, )
    % (2048, )
    % (4096, )
    % (8192, ) 
    % (16384, ) 
    % (32768, )
    % (65536, )
    
    % % DPU -- 10 DIMMs
    % \addplot + [blind_safe_five_scheme_five_colors] coordinates {
    %     (512, )
    %     (1024, )
    %     (2048, )
    %     (4096, )
    %     (8192, ) 
    %     (16384, ) 
    %     (32768, )
    %     (65536, )
    % };
    
    \legend{gcc-o0, gcc-o2, icc, dpu-8d, dpu-16d}
    \end{axis}
    \end{tikzpicture}
    \vspace{-10pt}
    \caption{CPUs vs DPUs on different matmul sizes.}
    \label{fig:scalability}
    \vspace{-0.5cm}
    \end{figure}


==> figures/results/scalability_line.tex <==
\begin{figure}
\pgfplotsset{compat = newest}
\pgfplotsset{major grid style={dotted,aluminium2!50!black}}
\begin{tikzpicture}[/pgfplots/tick scale binop=\times, spy using outlines={circle, magnification=20, connect spies}]
\begin{axis}[
    width=\columnwidth,
%     every axis plot post/.style={/pgf/number format/fixed},
    ylabel={Execution time (seconds)},
    legend style={draw=none, fill=none},
    bar width=1.5pt,
    xmode=log,
    log basis x={2},
    %ymode = log,
    %log basis y={2},
    legend columns=2,
    ymin=0, ymax=25000,
    height=1.8in,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    x tick label style={xshift=.4em, yshift=-0.7em, rotate=0,anchor=east},
    ytick={0, 4096, 8192, 16384, 24576},
    yminorticks=true,
    extra y ticks={},
    extra tick style={tick style={draw=none}},
    legend style={at={(.7,.985)},anchor=north east},
    xlabel={Matrix size},
%     x label style={yshift=.5em} %remove space between caption and axis
]

%%CPU
\addplot [red] coordinates {
% (32, 0.000109)
(64, 0.001073)
(128, 0.008689)
(256, 0.070849)
(512, 0.554144)
(1024, 4.306288) 
(2048, 31.917875) 
(4096, 256.796144) 
(8192, 2502.112818) 
(16384, 22232.6147) 
};

% DPU -- 1 DIMM
\addplot [teal] coordinates {
% (32, 2.74E-02)
(64, 9.33E-02)
(128, 1.19E-01)
(256, 1.27E-01)
(512, 3.44E-01)
(1024, 2.77E+00) 
(2048, 2.39E+01) 
(4096, 1.91E+02) 
(8192, 1.35E+03) 
(16384, 1.28E+04) 
};

% DPU -- 5 DIMMs
\addplot [magenta] coordinates {
% (32, 0.02871)
(64, 7.98E-02)
(128, 8.59E-02)
(256, 1.05E-01)
(512, 0.113)
(1024, 6.55E-01) 
(2048, 4.15E+001) 
(4096, 4.62E+01) 
(8192, 2.93E+02) 
(16384, 2.55E+03) 
};

% DPU -- 10 DIMMs
\addplot [cyan] coordinates {
% (32, 0.03109016667)
(64, 9.33E-02)
(128,8.59E-02)
(256, 8.59E-02)
(512, 1.19E-01)
(1024, 4.78E-01)
(2048, 2.07E+00)
(4096, 1.76E+01)
(8192, 1.70E+02)
(16384,1.26E+03)
};

\coordinate (spypoint) at (axis cs:512,0.5);
\coordinate (magnifyglass) at (axis cs:1024,8200);
 
\legend{cpu, dpu-1d, dpu-5d, dpu-10d}
\end{axis}

\spy [orange, size=1.2cm] on (spypoint)
     in node at (magnifyglass);

\end{tikzpicture}
%\vspace{-8mm}
\caption{Performance scalability of CPUs and DPUs on different matmul sizes.}
\label{fig:scalability}
\end{figure}

